Hyperon production in Ar+KCl collisions at 1.76A GeV

We present transverse momentum spectra, rapidity distribution and multiplicity of Lambda-hyperons measured with the HADES spectrometer in the reaction Ar(1.76A GeV)+KCl. The yield of Xi- is calculated from our previously reported Xi-/(Lambda+Sigma0) ratio and compared to other strange particle multiplicities. Employing a strangeness balance equation the multiplicities of the yet unmeasured charged Sigma hyperons can be estimated. Finally a statistical hadronization model is used to fit the yields of pi-, K+, K0s, K-, phi, Lambda and Xi-. The resulting chemical freeze-out temperature of T=(76+-2) MeV is compared to the measured slope parameters obtained from fits to the transverse mass distributions of the particles.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

